Sensitivity to sterile neutrino mixing using reactor antineutrinos

The reactor antineutrinos are used for the precise measurement of oscillation parameters in the 3-neutrino model, and also used to investigate active-sterile neutrino mixing sensitivity in the 3$+$1 neutrino framework. In the present work, we study the feasibility of sterile neutrino search with the Indian Scintillator Matrix for Reactor Anti-Neutrino (ISMRAN) experimental set-up using electron antineutrinos ($\overline{\nu}_e$) produced from reactor as a source. The so-called 3$+$1 scenario is considered for active-sterile neutrino mixing, which leads to projected exclusion curves in the sterile neutrino mass and mixing angle plane. The analysis is performed considering both the reactor and detector related parameters. It is found that, the ISMRAN set-up can observe the active-sterile neutrino mixing sensitivity for $\sin^{2}2\theta_{14} \geq$ 0.064 and $\Delta m^{2}_{41}$ = 1.0 eV$^2$ at 90$\%$ confidence level for an exposure of 1 ton-year by using neutrinos produced from the DHRUVA reactor with thermal power of 100 MW$_{th}$. It is also observed that, there is a significant improvement of the active-sterile neutrino mixing parameter $\sin^{2}2\theta_{14}$ to $\sim$ 0.03 at the same $\Delta m^{2}_{41}$ by putting the ISMRAN detector set-up at a distance of 20 m from the compact proto-type fast breeder reactor (PFBR) facility with thermal power of 1250 MW$_{th}$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

